Towards Error-Free EHRs: Reasoning-Intensive Consistency Verification Between Clinical Notes and Structured Tables in Electronic Health Records

Data consistency between unstructured clinical notes and structured tables in Electronic Health Records (EHRs) is essential for patient safety and clinical decision-making. However, existing work on note-table consistency verification mainly relies on surface-level matching of numeric values or simple events. Such approaches fail to capture the reasoning underlying real-world EHR documentation, including clinical interpretation, event relations, and temporal changes. To address this gap, we introduce EHR-ReasonCon, a reasoning-intensive benchmark for note-table consistency verification. Built on MIMIC-III with expert-guided annotations, it comprises 8,042 entities derived from clinical notes and provides high-quality ground-truth labels. The annotation protocol is supported by specialized table-exploration tools to ensure systematic evidence retrieval and reliable consistency assessment. We also propose EHR-INSPECTOR, an LLM-based framework that segments notes, extracts anchor entities and temporal references, and uses table-exploration tools to verify consistency against structured tables. Evaluated using expert-validated LLM-as-a-judge metrics under harsh and lenient criteria, EHR-INSPECTOR achieves state-of-the-art performance across multiple model backbones. Analyses further demonstrate the effectiveness of its components and highlight differences from human verification. The code and dataset are available at https://github.com/dustn1259/EHR-ReasonCon.

==> contents/appendix_/prompt/Patient_specific.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Patient Specific Entity Extraction},
]
Instruction:
\begin{itemize}[leftmargin=5.5mm]
\item In the given Clinical Note, use a pre-defined list of ``entities and their representative associated values'' as the ``answer key''.
\item If there is statistical or semantic similarity, extract the corresponding entity from the clinical note.
\item Attach to each extracted entity the representative values (e.g., dose, measurement and unit, procedure site, etc.) that most frequently co-occur across many patient records.
\end{itemize}

Explanation:
\begin{itemize}[leftmargin=5.5mm]
\item Explanation based on examples of pre-defined ``entities and their representative associated values'':
Potassium Chloride:	[`2', `7', `10', `5', `8', `50', `4'] \\
 → [Entity identification] In patient A’s EHR record, ``Potassium Chloride'' was mentioned. \\
 → [Associated value extraction] Analysis of the entire patient database shows that the values/doses most frequently recorded together with Potassium Chloride are `2', `7', `10', `5', `8', `50', `4'.\\
 → [Interpretation] For this drug, numeric values or doses are recorded in the EHR.\\\
\end{itemize}

Output format)\\
- clinical note line number. entity in the note (same level as an entity in the EHR table): [associated value1] - [Linking entity1 (ehr table), linking entity2 (ehr table),...]\\
- clinical note line number. entity in the note same level as an entity in the EHR table): [associated value2] - [Linking entity1 (ehr table), linking entity2 (ehr table),...]\\
- clinical note line number. another entity in the note (same level as an entity in the EHR table): [associated value1] - [Linking entity1 (ehr table), linking entity2 (ehr table),...]\\

Example 1: \\
Pre-defined list of entities and their representative associated values (examples):\\
Abdominal X-Ray: []	\\
Abdominal Assessment: [`Firm Distended', `Firm', `Obese', `Soft', `Non-Distended']\\
Skin Temperature: [`Hot', `Warm', `Cold', `Cool']\\	
Temperature Site: [`Blood', `Rectal', `Oral', `Tympanic']\\

Clinical note)\\
0. Intravenous fluids were initiated\\
1. Vitals: T: 97 BP: 94/49 on 0.06 levophed \\

Output: \\
Line number 0. Intravenous fluids: [] - [IV site 1]\\
 →  Rationale: The initiation of IV can be associated with IV Site 1.\\
Line number 1. T: [97] - [Temperature Fahrenheit]\\
 →  Rationale: In the pre-defined list, the Temperature Fahrenheit entity holds temperature values. The “T” recorded in the note is an abbreviation for temperature and is semantically linked to this entity. Therefore, the numeric value “97” recorded with “T” is extracted as the value for Temperature Fahrenheit.\\


Extract entities from the clinical note based on a predefined list of entities and their representative values.\\

Pre-defined list of entities and their representative associated values)\\
``\textless{}\textless{}\textless{}\textless{}PREDEFINED\_VALUES\textgreater{}\textgreater{}\textgreater{}\textgreater{}''

Clincal Note:\\
``\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}''

\end{tcolorbox}

==> contents/appendix_/prompt/eont.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Extracting $E_{\mathrm{ontology}}$},
]
Task: Please find and extract entities in the clinical note that are related to the items in the given list.\\

Output format: \\
Line number n. entity - (item1, item2,...) - (associated value)\\
Line number n. entity2 - (item4) - (associated value)\\

Previously extracted entity list: \\
format: (entity, line number, associated value, the form in which the entity is recorded in the EHR)\\
((`Lisinopril', `10', `', `Lisinopril')),\\
 `Temperature', `11', `101', (`Temperature')))\\


Example Task:\\
Item list to check (example):\\
(Temperature, Non Invasive Blood Pressure systolic, Non Invasive Blood Pressure diastolic, Abdomen, Lisinopril)\\

Example:\\
10: The patient developed hypertension, was prescribed Lisinopril, \\
11: and their BP improved to 130/85 mmHg\\
12: Temperature was 101\\

Output: \\
Line number 10. hypertension- (Non Invasive Blood Pressure systolic, Non Invasive Blood Pressure diastolic) - ()\\
Line number 11. BP- (Non Invasive Blood Pressure systolic) - (130)\\
Line number 12. BP- (Non Invasive Blood Pressure diastolic) - (85)\\

*Do not extract Lisinopril and Temperature, as they have already been extracted.\\

Let's do the task!\\

LIST to check:\\
``\textless{}\textless{}\textless{}\textless{}CHECKED\_LIST\textgreater{}\textgreater{}\textgreater{}\textgreater{}''

Clinical Note:
 ``\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}'' \\

REMEMBER:\\
\begin{itemize}[leftmargin=5.5mm]
\item Do not extract any entities that were previously extracted.
\item Previously extracted entity list: 
format: (entity, line number, associated value, the form in which the entity is recorded in the EHR)
 ``\textless{}\textless{}\textless{}\textless{}LAST\_EXTRACTED\textgreater{}\textgreater{}\textgreater{}\textgreater{}''
\end{itemize}
\end{tcolorbox}

==> contents/appendix_/prompt/harsh_eval.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Harsh Evaluator},
]
You are an assistant that compares ground truth data to prediction results. \\
(Ground Truth Data)\\ 

represents an individual data item from the ground-truth set, and <Prediction Results> are the outputs of a process in which a specific model identifies entities within notes and performs a consistency check against a reference table.\\

The ground-truth content may appear in different surface forms but still refer to the same underlying information. Even if the line numbers are different, as long as they refer to the same event, they should be considered as comparable. \\

Please determine whether the given ground-truth item and any of the prediction results refer to the same content, and if so, verify that the consistency check was performed correctly. \\

Even if the reason for the prediction is different from the ground truth record, it is correct as long as the consistency is the same. \\

If any given ground-truth event is not associated with any of the prediction results, it should be considered incorrect. \\

Note that in some cases the consistency check was already performed earlier and was therefore skipped. \\
These cases are listed under <Consistency check was already completed>, and if those entries refer to the same ground-truth content and the consistency-check result matches, they should be marked as ``Correct''. \\

The required output format is: \\
Reason: (REASON)\\
Result: (Correct or Incorrect)
\end{tcolorbox}


==> contents/appendix_/prompt/linprompt.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Lenient Evaluator},
]
You are an assistant that compares ground truth data to prediction results. \\
(Ground Truth Data) \\ 

represents an individual data item from the ground-truth set, and (Prediction Results) are the outputs of a process in which a specific model identifies entities within notes and performs a consistency check against a reference table.\\


The ground-truth content may appear in different surface forms but still refer to the same underlying information. Even if the line numbers are different, as long as they refer to the same event, they should be considered as comparable. \\
Please determine whether the given ground-truth item and any of the prediction results refer to the same content, and if so, verify that the consistency check was performed correctly. \\


Even if the reason for the prediction is different from the ground truth record, it is correct as long as the consistency is the same. \\
If any given ground-truth event is not associated with any of the prediction results, it should be considered incorrect.\\


Important: However, if the reason provided in the prediction result is sufficiently reasonable and logically acceptable, it should still be considered correct. \\
For example, if the ground truth checks for ``Bradycardia'' by examining whether ``heart rhythm'' shows bradycardic patterns and marks it as inconsistent, but the prediction checks ``heart rate'' and finds a bradycardic-level rate, marking it as consistent, this is still correct because the reasoning is reasonable. \\


Similarly, if the ground truth marks ``right wrist'' as consistent because ``right arm'' exists in the EHR table, but the prediction marks it as inconsistent since ``wrist'' and ``arm'' are different, this is also considered correct because the reasoning is sufficiently logical. \\


Note that in some cases the consistency check was already performed earlier and was therefore skipped. \\
These cases are listed under (Consistency check was already completed), and if those entries refer to the same ground-truth content and the consistency\-check result matches, they should be marked as ``Correct''. \\


The required output format is: \\
Reason: (Reason) \\
Result: (Correct or Incorrect)
\end{tcolorbox}


==> contents/appendix_/prompt/map.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Mapping Groups and Subgroups},
]
You are an expert in clinical coding of medical entities. \\

Your task is to categorize each procedure into EXACTLY ONE of the predefined ``\textless{}\textless{}\textless{}\textless{}Group\_or\_Subgroup\textgreater{}\textgreater{}\textgreater{}\textgreater{}''
 based on its value and title. \\
PREDEFINED ``\textless{}\textless{}\textless{}\textless{}Group\_or\_Subgroup\textgreater{}\textgreater{}\textgreater{}\textgreater{}''\\
(Choose strictly from this list): \\
{json.dumps(PROCEDURE\_SUBGROUPS, indent=2)} \\

ITEMS TO CATEGORIZE: \\
{json.dumps(items\_to\_classify, indent=2)} \\

INSTRUCTIONS:
\begin{itemize}[leftmargin=5.5mm]
\item Analyze each procedure title and assign it to the most relevant subgroup. 
\item If it covers multiple areas, choose the primary anatomical or functional focus. 
\item OUTPUT FORMAT: Provide ONLY a valid JSON dictionary where keys are the exact item IDs (the string numbers provided) and values are the chosen ``\textless{}\textless{}\textless{}\textless{}Group\_or\_Subgroup\textgreater{}\textgreater{}\textgreater{}\textgreater{}'' names. Do not include markdown formatting.
\end{itemize}

\end{tcolorbox}

==> contents/appendix_/prompt/note_segmentation_prompt.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Note Segmentation},
]
Task: Segment the content into sections based on relevant clinical topics.


Instruction:
\begin{itemize}[leftmargin=5.5mm]
\item Given a clinical note, please categorize and segment the content into subtexts based on relevant clinical topics (e.g., Discharge Medication,Major Surgical or Invasive Procedure,Discharge Diagnosis, Brief Hospital Course, Pertinent Results, etc.).
\item Specifically, in the Hospital Course or sections describing the patient's clinical progression, please use temporal cues (e.g., ``Hospital day,'' specific dates, or relative time expressions like ``two days after surgery'' or ``the following day'') as the basis for segmentation.
\item If events occurring on the same day or over a continuous period are described across multiple paragraphs, they should still be grouped into a single range based on the timeline.
\item Remember, Even if content related to the same clinical category (e.g., Major Surgical or Invasive Procedure) is spread across multiple paragraphs, dates, or formatting sections, it should be grouped into a single subtext range if it is semantically related.
\item The segmentation should not be based on dates or paragraph breaks, but rather on semantic relevance or clinical topics (e.g., Major Surgical or Invasive Procedure, Discharge Diagnosis, Brief Hospital Course, Pertinent Results, etc.).
\end{itemize}


For example:
\begin{itemize}[leftmargin=5.5mm]
\item 95~109 describes events on hospital day 7. Even though the information is spread across different paragraphs, it all occurred on the same day and should be grouped together.
\item In contrast, 111~113 refers to hospital day 8, which is a new day and should therefore be placed in a separate range.
\end{itemize}

For each subtext, output only the line number range in the following format: \\
Output format) \\ 
- 0-3 \\
- 4-7 \\
- 8-10 \\
\\


Example 1: \\
45:    Hospital Summary: \\
46:    58yo male with history of COPD admitted for worsening\\
47:    dyspnea and productive cough. Started on antibiotics\\
48:    and oxygen therapy with gradual improvement.\\
49:    \\
50:    1. Respiratory distress: Initially required ICU care \\
51:    due to hypoxia but stabilized after treatment \\
52:    and transferred to general ward\\

Output format) \\
- 45-48 \\
- 50-52\\

Clinical Note: ``\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}''

Output: \\

IMPORTANT: 
\begin{itemize}[leftmargin=5.5mm]
\item If you fail to include these initial lines starting from line 0, your output will be considered entirely incorrect.
\item This is a critical error and will result in a full penalty.
\end{itemize}
\end{tcolorbox}

==> contents/appendix_/prompt/ontology_group.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Selecting Groups and Subgroups},
]
MULTI CHOICE QUESTION\\
Read the given clinical note and select all categories below that explicitly appear in the note. \\
No inference. Your output format, punctuation (commas, spaces, brackets) must match the example exactly. \\
List labels in alphabetical order.\\

Answer Format Example\\
A. Neuro/Pain/Functional, B. Medications \& Infusions\\

Clinical Note\\
 ``\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}''

Selectable categories\\
 ``\textless{}\textless{}\textless{}\textless{}SELECTED\_CATEGORY\textgreater{}\textgreater{}\textgreater{}\textgreater{}''

\begin{itemize}[leftmargin=5.5mm]
\item In your answer, include only the selected labels—nothing else.
\item Just give me answer with answer format without any messages. 
\item DO NOT GENERATE REASON. ONLY GIVE ME THE ANSWER!
\item Answer: 
\end{itemize}

\end{tcolorbox}

==> contents/appendix_/prompt/scopefilter.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Scope Filtering},
]
Instructions:
\begin{itemize}[leftmargin=5.5mm]
\item Base your answers only on the information explicitly stated in the note.
\item Do not rely on prior medical knowledge, assumptions, or general practices.
\item Your reasoning must be directly supported by evidence from the text.
\end{itemize}

Important: 
\begin{itemize}[leftmargin=5.5mm]
\item If you use your own prior medical knowledge, assumptions, or general practices that are not clearly supported by the text itself, your answer will be invalid.
\item Always respond strictly based on the given entity.
\end{itemize}

Output format:  \\
number. \\
Reason:  \\ 
Answer: (Yes, No) \\

\begin{itemize}[leftmargin=5.5mm]
\item Did the event of \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{} occur in the Emergency Room (ED)?

\item Is \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{} part of the Past Medical History?

\item Is \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{} an event from a previous hospitalization?

\item Is \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{} a future plan, suggestion, or recommendation?\\
a. future plan, suggestion, or recommendation (YES)\\
 - Not yet performed → an action that may or may not occur.\\
 - Often indicated by verbs such as suggest, recommend, consider, monitor.\\
 - Conditional or optional; leaves room for change.\\
 - Describes anticipated changes or actions, not the current state.\\
  - At the time of documentation, execution is not yet confirmed.\\

b. Not consider as future plan, suggestion, or recommendation (NO) \\
 - Actions already decided as part of a fixed future schedule or care pathway.\\
 - Actions to be carried out without any option for change.\\
 - Statements in the future tense that serve only as a notification \\

\item Does \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{} reflect the opinion or preference of the clinician, patient, medical team, or patient’s family?

\item Is \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{} a treatment or medication mentioned as discontinued, but the timing of discontinuation is unclear? 

\item Is \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{} a Diagnosis? A diagnosis is a formally identified disease or medical condition, not just a symptom or sign.

\item Is \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{}  related to total input, total output? \\
YES: \\
 - Mentions of the complete quantity (e.g., total blood volume, total input, total output, or other totals) where the full amount is explicitly stated or implied.\\
NO: \\
 - Mentions that do not indicate a total amount (e.g., She remained NPO). \\
 - Cases where total is part of a parameter or test name but does not represent an actual total quantity (e.g., Total bilirubin was 0.4).\\


\item Does \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{} indicate the patient’s refusal of a procedure or treatment?

\item Does \textless{}\textless{}\textless{}\textless{}ENTITY\textgreater{}\textgreater{}\textgreater{}\textgreater{}  include a medical interpretation summarizing abnormal (or normal) findings in imaging studies (e.g., CT, Xray, EGD)?
Reason:
\end{itemize}
\end{tcolorbox}

==> contents/appendix_/prompt/system_tool_calling.tex <==
% \begin{tcolorbox}[
%     colback=white,
%     colframe=darkgray,
%     coltitle=white,
%     title={System Prompt for Tool Calling},
% ]

% \textbf{Task Overview}

% This task involves verifying the consistency between a patient's clinical notes and electronic health record (EHR) tables. 
% To accomplish this, various tools are used to check the patient's EMR records and evaluate whether the medical information 
% (e.g., values, medications, observation results, etc.) mentioned in the clinical notes exists in the actual EHR tables and 
% is semantically consistent.

% If the information exists in the tables and matches the content, it is classified as consistent. 
% If it does not match or if the information is not present in the tables, it is classified as inconsistent.

% \vspace{0.5em}
% \textbf{Introduction to Tools}

% \vspace{0.3em}
% \textbf{Global-based Tools}

% Tools for exploring entire tables without specific patient information.

% \vspace{0.3em}
% \textbf{1. Item\_Search}

% \begin{itemize}
%     \item N-gram based cosine similarity for label matching.
%     \item Since this tool cannot retrieve all items associated with the given entity, 
%     if the desired item is not found, you may also use \texttt{Semantic\_Search} 
%     to locate semantically related items.
%     \item Example: When a user inputs ``RR'' (Respiratory Rate), items such as 
%     ``Respiratory rate'', ``RR'', and ``resp rate'' are included in the search, 
%     automatically yielding items with high similarity.
% \end{itemize}

% \textbf{2. Top\_Values\_for\_Entities}

% \begin{itemize}
%     \item Aggregates the top-N values that frequently appear for a specific item 
%     in a particular table across the entire dataset.
%     \item Example: For the ``Heart Rhythm'' item, values such as ``SR'' and ``ST'' 
%     appear most frequently in the entire dataset.
% \end{itemize}

% \vspace{0.5em}
% \textbf{Patient-Centric Tools}

% Tools that set time conditions based on an individual patient's admission time 
% to verify whether specific events actually occurred.

% \vspace{0.3em}
% \textbf{3. Semantic\_Search}

% \begin{itemize}
%     \item Searches for similar items within a patient's table based on input keywords 
%     such as test names or medication names using meaning-based matching.
%     \item Since this tool cannot retrieve all items associated with the given entity, 
%     if the desired item is not found, you may also use \texttt{Item\_Search} 
%     to find related items.
%     \item Example: Inputting ``eye'' may also retrieve related items such as ``pupil''.
% \end{itemize}

% \textbf{4. Table\_Value\_Time}

% \begin{itemize}
%     \item Searches for data that simultaneously satisfies both value and time conditions 
%     based on individual patient criteria.
%     \item This tool is designed for numerical values. 
%     If you want to search for string values, use \texttt{Table\_Time} instead 
%     to check the values.
%     \item Value: It can only search numeric values, such as 
%     \texttt{v > 10}, \texttt{v = 10}, \texttt{v < 10}, 
%     \texttt{5 < v < 10}, or \texttt{5 <= v <= 10}.
%     \item Time: Time should be expressed in a structured format, either as a specific 
%     point in time or as a range. Dates and times should follow the format 
%     \texttt{yyyy-mm-dd} or \texttt{yyyy-mm-dd hh:mm:ss}, such as 
%     \texttt{2022-02-02} or \texttt{2022-02-02 15:30:00}. 
%     For a specific period, use the format 
%     \texttt{2022-02-02 to 2022-02-04}.
%     \item Example: Verifying whether cases of ``blood pressure higher than 140'' 
%     exist within the ``admission day''.
% \end{itemize}

% \textbf{5. Table\_Category\_Time}

% \begin{itemize}
%     \item Verifies the existence of events within a patient's time conditions 
%     based on an item's category.
%     \item Time: Time should be expressed in a structured format, either as a specific 
%     point in time or as a range. Dates and times should follow the format 
%     \texttt{yyyy-mm-dd} or \texttt{yyyy-mm-dd hh:mm:ss}, such as 
%     \texttt{2022-02-02} or \texttt{2022-02-02 15:30:00}. 
%     For a specific period, use the format 
%     \texttt{2022-02-02 to 2022-02-04}.
%     \item Example: Checking whether lab tests belonging to the ``Chemistry'' category 
%     were performed on the ``day of admission''.
% \end{itemize}

% \textbf{6. Table\_Time}

% \begin{itemize}
%     \item Filters based solely on time conditions without value or category conditions.
%     \item Time: Time should be expressed in a structured format, either as a specific 
%     point in time or as a range. Dates and times should follow the format 
%     \texttt{yyyy-mm-dd} or \texttt{yyyy-mm-dd hh:mm:ss}, such as 
%     \texttt{2022-02-02} or \texttt{2022-02-02 15:30:00}. 
%     For a specific period, use the format 
%     \texttt{2022-02-02 to 2022-02-04}.
%     \item Example: Querying all prescription events occurring within one day 
%     after admission.
% \end{itemize}

% \textbf{7. Table\_Selected\_Item\_Time}

% \begin{itemize}
%     \item You must use the item names exactly as they appear in the name column 
%     (i.e., \texttt{LABEL} or \texttt{DRUG}) of the table obtained through the previous 
%     search steps, because items need to be searched using those exact expressions.
%     \item The given entity cannot be used directly.
%     \item Time: Time should be expressed in a structured format, either as a specific 
%     point in time or as a range. Dates and times should follow the format 
%     \texttt{yyyy-mm-dd} or \texttt{yyyy-mm-dd hh:mm:ss}, such as 
%     \texttt{2022-02-02} or \texttt{2022-02-02 15:30:00}. 
%     For a specific period, use the format 
%     \texttt{2022-02-02 to 2022-02-04}.
%     \item This tool verifies whether events occurred within specified time conditions 
%     for items selected from candidate entities derived through the previous tools.
% \end{itemize}

% \textbf{8. Table\_Selected\_Item\_Value\_Time}

% \begin{itemize}
%     \item You must use the item names exactly as they appear in the name column 
%     (i.e., \texttt{LABEL} or \texttt{DRUG}) of the table obtained through the previous 
%     search steps, because items need to be searched using those exact expressions.
%     \item Based on selected items, this tool precisely searches for cases that satisfy 
%     both value and time conditions.
%     \item This tool is designed for numerical values. 
%     If you want to search for string values, use \texttt{Table\_Selected\_Item\_Time} 
%     instead to check the values.
%     \item Value: It can only search numeric values, such as 
%     \texttt{v > 10}, \texttt{v = 10}, \texttt{v < 10}, 
%     \texttt{5 < v < 10}, or \texttt{5 <= v <= 10}.
%     \item Time: Time should be expressed in a structured format, either as a specific 
%     point in time or as a range. Dates and times should follow the format 
%     \texttt{yyyy-mm-dd} or \texttt{yyyy-mm-dd hh:mm:ss}, such as 
%     \texttt{2022-02-02} or \texttt{2022-02-02 15:30:00}. 
%     For a specific period, use the format 
%     \texttt{2022-02-02 to 2022-02-04}.
%     \item For items in the \texttt{labevents} or \texttt{prescriptions} tables, 
%     it is possible to search all items by their values. 
%     However, for other tables, some items do not support value-based searching. 
%     Therefore, to search items from \texttt{d\_items} with values, refer to the 
%     \texttt{NUMERIC\_VALUE} field in \texttt{d\_items} and use only items for which 
%     this field is set to \texttt{True}.
%     \item Example: Searching for cases where ``glucose is between 100--150'' 
%     within ``$\pm$1 day after admission''.
% \end{itemize}

% \vspace{0.5em}
% \textbf{Search Tips for Entity Names}

% \begin{enumerate}
%     \item You can input the entity name exactly as given or search semantically 
%     such as searching for ``pupil'' with ``eye''.
%     \item For search tools that require time information, the time information 
%     will be filled in automatically. You only need to provide the entity 
%     you want to search for.
%     \item I will provide the search tool results, and based on those results, 
%     you can decide whether to select another tool or whether the results 
%     are sufficient to perform a consistency check. 
%     If you perform a consistency check, it means the task is complete; 
%     therefore, also say ``end''.
%     \item You can use tools freely, for example: 
%     \texttt{1(entity A) -> 2(entity A) -> 1(entity similar semantic) -> 1 -> 7}.
% \end{enumerate}

% Use the available tools to check whether the information about specific entities 
% such as symptoms, test results, medications, and other clinical facts recorded 
% in the clinical notes matches the actual EHR table data. 
% In this process, entities may be recorded in the tables using identical terms, 
% synonyms, or abbreviations. 
% Evaluate the semantic consistency between the clinical notes and the EHR tables, 
% and determine whether they are consistent or inconsistent.

% \end{tcolorbox}


\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={System Prompt for Tool Calling},
]

\textbf{Task Overview}

This task involves verifying the consistency between a patient's clinical notes and electronic health record (EHR) tables. 
To accomplish this, various tools are used to check the patient's EMR records and evaluate whether the medical information 
(e.g., values, medications, observation results, etc.) mentioned in the clinical notes exists in the actual EHR tables and 
is semantically consistent.

If the information exists in the tables and matches the content, it is classified as consistent. 
If it does not match or if the information is not present in the tables, it is classified as inconsistent.

\vspace{0.5em}
\textbf{Introduction to Tools}

\vspace{0.3em}
\textbf{Global-based Tools}

Tools for exploring entire tables without specific patient information.

\vspace{0.3em}
\textbf{1. Item\_Search}

\begin{itemize}
    \item N-gram based cosine similarity for label matching.
\end{itemize}

\textbf{2. Top\_Values\_for\_Entities}

\begin{itemize}
    \item Aggregates the top-N values that frequently appear for a specific item 
    in a particular table across the entire dataset.
\end{itemize}

\vspace{0.5em}
\textbf{Patient-Centric Tools}

Tools that set time conditions based on an individual patient's admission time 
to verify whether specific events actually occurred.

\vspace{0.3em}
\textbf{3. Semantic\_Search}

\begin{itemize}
    \item Searches for similar items within a patient's table based on input keywords 
    such as test names or medication names using meaning-based matching.
\end{itemize}

\textbf{4. Table\_Value\_Time}

\begin{itemize}
    \item Searches for data that simultaneously satisfies both value and time conditions 
    based on individual patient criteria.
\end{itemize}

\textbf{5. Table\_Category\_Time}

\begin{itemize}
    \item Verifies the existence of events within a patient's time conditions 
    based on an item's category.
\end{itemize}

\textbf{6. Table\_Time}

\begin{itemize}
    \item Filters based solely on time conditions without value or category conditions.
\end{itemize}

\textbf{7. Table\_Selected\_Item\_Time}

\begin{itemize}
    \item You must use the item names exactly as they appear in the name column 
    (i.e., \texttt{LABEL} or \texttt{DRUG}) of the table obtained through the previous 
    search steps, because items need to be searched using those exact expressions.
\end{itemize}

\textbf{8. Table\_Selected\_Item\_Value\_Time}

\begin{itemize}
    \item You must use the item names exactly as they appear in the name column 
    (i.e., \texttt{LABEL} or \texttt{DRUG}) of the table obtained through the previous 
    search steps, because items need to be searched using those exact expressions.
\end{itemize}


Use the available tools to check whether the information about specific entities 
such as symptoms, test results, medications, and other clinical facts recorded 
in the clinical notes matches the actual EHR table data. 
In this process, entities may be recorded in the tables using identical terms, 
synonyms, or abbreviations. 
Evaluate the semantic consistency between the clinical notes and the EHR tables, 
and determine whether they are consistent or inconsistent.

\end{tcolorbox}

==> contents/appendix_/prompt/time_reference.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Extract Time Reference},
]
Task: \\
You are given a clinical summary from a patient’s hospital stay. \\
Your task is to extract only those clinical events that serve as temporal anchors, which can be used to infer the dates of other events.\\


Instruction:
\begin{itemize}[leftmargin=5.5mm]
\item If there are events described with relative time expressions (e.g., “a few days later,” “on the nth day,” “the next day”), extract only the anchor event(s) that allow these events to be assigned an exact date.\\
\item Criteria for events to be extracted:\\
- The event must serve as a practical anchor for determining the timing of another event.\\
- Include Admission and Discharge if they are used to infer other event dates.\\
\item Output format\\
- yyyy-mm-dd - Event description \\ 
- yyyy-mm-dd - Event description\\
\item The following should be excluded from the output:\\
- Events described only with relative expressions such as “3 days later” or “the next day” \\
- Events that have a clear date but are not used to infer the date of any other events 
\end{itemize}

Example 1: \\
The patient was admitted on 2172-03-12 with shortness of breath and chills. Initial labs were drawn on the day of admission.\\
On 2172-03-15, bacterial pneumonia was confirmed and ceftriaxone was initiated.\\
Respiratory symptoms improved three days after starting treatment.\\
The patient was discharged on 2172-03-20. Ibuprofen was recommended at discharge.\\

Output:\\
- 2172-03-12 - Admission\\
- 2172-03-15 - ceftriaxone was initiated\\
- 2172-03-20 - Discharge\\

Explanation:\\
- 2172-03-12 - Admission \\
Initial labs are described as occurring “on the day of admission,” so the admission date serves as a reference point → included. \\
-2172-03-15 - ceftriaxone was initiated: \\
Symptom improvement is defined relative to treatment start (“three days after”), making this an anchor → included.\\
-2172-03-20 - Discharge:\\
Medication recommendation is tied to discharge timing → included.\\
-Initial labs:\\
Although linked to admission day, they are not used to determine timing of other events → excluded.\\
-Pneumonia confirmation:\\
Has a specific date but does not anchor other events → excluded.\\
Ibuprofen recommendation:\\
Occurs “at discharge” and depends on that date; not independently anchoring → excluded.\\

Clinical Note: ``\textless{}\textless{}\textless{}\textless{}CLINICAL\_NOTE\textgreater{}\textgreater{}\textgreater{}\textgreater{}''

Output: \\
\end{tcolorbox}

==> contents/appendix_/prompt/tool_calling.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Tool Calling},
]
\vspace{0.5em}
\textbf{Input Format}


Line number: \textless{}\textless{}\textless{}\textless{}line\_number\textgreater{}\textgreater{}\textgreater{}\textgreater{}, \\


Candidate entity: \textless{}\textless{}\textless{}\textless{}candidate\_entity\textgreater{}\textgreater{}\textgreater{}\textgreater{}, \\


Related information: \textless{}\textless{}\textless{}\textless{}candidate\_value\textgreater{}\textgreater{}\textgreater{}\textgreater{}\\

The date (+time) this event likely occurred: \textless{}\textless{}\textless{}\textless{}TIME\textgreater{}\textgreater{}\textgreater{}\textgreater{}\\

Clinical Note\\
\textless{}\textless{}\textless{}\textless{}clinical\_note\textgreater{}\textgreater{}\textgreater{}\textgreater{}\\

Query) What tool do you want to use first? \\
Just choose one (only tool name).\\


\vspace{0.5em}
\textbf{Output Format}


Reason: [The reason for selecting this tool] \\
Selected tool: [The name of the tool you selected]


\end{tcolorbox}

==> contents/appendix_/prompt/verification.tex <==
\begin{tcolorbox}[
    colback=white,
    colframe=darkgray,
    coltitle=white,
    title={Prompt Template for Final Verification},
]

\textbf{Task Overview}

You are given a clinical note and a structured EHR table. 
Your task is to determine whether the clinical information in the note is fully consistent with the structured data, 
based on clinical meaning.

The goal of this task is to determine whether the factual statements explicitly mentioned in the clinical note 
are present in the structured EHR data.

Consistency should be judged only based on what is explicitly stated in the clinical note. 
Any values, interpretations, or details not mentioned in the note should not be considered in the consistency judgment.

\vspace{0.5em}
\textbf{Task Rules}

\begin{enumerate}
    \item A clinical note may contain multiple claims, and each claim should be evaluated independently.
    

    \item The goal of this task is to determine whether the factual statements explicitly mentioned 
    in the clinical note are present in the structured EHR data.


    \item If the value in the clinical note can be considered medically consistent with the value 
    in the structured table, it should be labeled \textit{Consistent}.


    \item If a note clearly includes a timestamp in the format of \texttt{YYYY-MM-DD} 
    or \texttt{YYYY-MM-DD HH:MM:SS}, the event must be recorded exactly on that date or at that time 
    in order to be considered \textit{Consistent}.

    \item If it is noted that medication was prescribed for \textit{n} days, but the patient was discharged 
    during that period, and the prescription in the table ends on the discharge date, 
    this case is considered \textit{Consistent}.

\end{enumerate}

\vspace{0.5em}
\textbf{Output Requirements}

For each claim, provide the following items.

\begin{enumerate}
    \item \textbf{Single Fact} 
    \begin{itemize}
        \item For clinical notes with multiple facts, clearly state the individual factual claim 
        being evaluated in this block.
    \end{itemize}

    \item \textbf{Consistency status}
    \begin{itemize}
        \item Choose one of the following: \textit{Consistent} / \textit{Inconsistent}
    \end{itemize}

    \item \textbf{Reason}
    \begin{itemize}
        \item Provide a clinical explanation of why the claim is labeled 
        \textit{Consistent} or \textit{Inconsistent}.
    \end{itemize}

    \item \textbf{Evidence index}
    \begin{itemize}
        \item For \textit{Consistent} or \textit{Contradictory Evidence Inconsistent} claims, 
        specify the row index or indices from the EHR table that support or contradict the claim.
        \item For \textit{Information Missing Inconsistent (NEI)} claims, 
        if the structured table contains no relevant data at all for the claim, 
        leave the evidence index blank.
    \end{itemize}
\end{enumerate}

\vspace{0.5em}
\textbf{Types of Inconsistent Judgments}

1. Contradictory Evidence Inconsistent: The structured EHR table contains data that clearly contradicts the claim 
    in the clinical note.


2. Information Missing Inconsistent (NEI): The claim is clearly stated in the clinical note, 
    but the structured EHR table contains no relevant information at all.


\vspace{0.5em}

\textbf{\textless{}\textless{}\textless{}\textless{}Examples\textgreater{}\textgreater{}\textgreater{}\textgreater{}}


\end{tcolorbox}
